The Weyl Tensor for Gravitational-Wave Causal Sets: Thickness of Geodesic Analogs and Geodesic Deviation

Causal set theory proposes that spacetime is replaced by a partially ordered set (a directed acyclic graph) at the smallest scales. This graph is postulated to produce all the features of continuous geometry above some discreteness scale. We develop an approach to sprinkling causal sets into a linearized plane gravitational wave spacetime, and report on the feasibility of using the analog of geodesic deviation to find a component of the Weyl tensor for such causal sets. We take the collection of all longest chains between a pair of elements to be the discrete analog of the timelike geodesic between them and find through numerical simulations in Minkowski spacetime of various dimensions that the spread or "thickness" of the collection increases with chain length. We estimate, assuming an ideal element-to-element spatial distance estimator and a wave of amplitude $h_0 = 10^{-2}$, that at least $N_{\mathrm{total}} \gtrsim \mathcal{O}(10^8)$ elements are needed to overcome the noise introduced by the thickness and detect the curvature. This is beyond the $\mathcal{O}(10^6)$ elements we can currently simulate. Future work may show ways of extracting more information from the sprinkled causal set and hence lowering the estimate for $N_{\mathrm{total}}$.

==> figure/interval_setup_fig_F.tex <==
\begin{tikzpicture}[x=0.62cm,y=0.62cm,>={Stealth[length=5pt]}]
  \definecolor{lmcpurple}{RGB}{128,30,140}
  \draw[->] (-5.2,0) -- (5.7,0) node[below, font=\footnotesize] {space};
  \draw[->] (0,0) -- (0,10.40) node[right, font=\footnotesize] {time axis};
  \draw[thick] (0,0) -- (4.50,4.50) -- (0,9.00) -- (-4.50,4.50) -- cycle;
  \fill[black!40] (1.588,1.976) circle (2.0pt);
  \fill[black!40] (-2.106,2.672) circle (2.0pt);
  \fill[black!40] (2.630,2.940) circle (2.0pt);
  \fill[black!40] (-2.610,3.392) circle (2.0pt);
  \fill[black!40] (2.657,3.678) circle (2.0pt);
  \fill[black!40] (-2.961,3.704) circle (2.0pt);
  \fill[black!40] (3.473,3.789) circle (2.0pt);
  \fill[black!40] (1.837,4.072) circle (2.0pt);
  \fill[black!40] (3.947,4.243) circle (2.0pt);
  \fill[black!40] (2.018,4.329) circle (2.0pt);
  \fill[black!40] (2.458,4.375) circle (2.0pt);
  \fill[black!40] (-4.235,4.407) circle (2.0pt);
  \fill[black!40] (1.326,4.954) circle (2.0pt);
  \fill[black!40] (2.498,5.062) circle (2.0pt);
  \fill[black!40] (2.597,5.084) circle (2.0pt);
  \fill[black!40] (3.344,5.125) circle (2.0pt);
  \fill[black!40] (1.945,5.232) circle (2.0pt);
  \fill[black!40] (2.551,5.453) circle (2.0pt);
  \fill[black!40] (-3.286,5.468) circle (2.0pt);
  \fill[black!40] (1.030,5.473) circle (2.0pt);
  \fill[black!40] (3.017,5.679) circle (2.0pt);
  \fill[black!40] (2.694,5.703) circle (2.0pt);
  \fill[black!40] (-0.870,5.776) circle (2.0pt);
  \fill[lmcpurple] (-0.127,0.502) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,0.559) -- (-0.473,0.559);
  \fill[lmcpurple] (-0.473,0.559) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,1.615) -- (0.350,1.615);
  \fill[lmcpurple] (0.350,1.615) circle (2.0pt);
  \fill[lmcpurple] (0.176,1.667) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,1.749) -- (-0.428,1.749);
  \fill[lmcpurple] (-0.428,1.749) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,1.932) -- (-0.487,1.932);
  \fill[lmcpurple] (-0.487,1.932) circle (2.0pt);
  \node[anchor=east, font=\scriptsize, inner sep=1pt] at (-0.737,2.052) {$r_{6}$};
  \draw[lmcpurple,->,shorten >=2pt] (0,2.049) -- (0.224,2.049);
  \fill[lmcpurple] (0.224,2.049) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,2.579) -- (-0.346,2.579);
  \fill[lmcpurple] (-0.346,2.579) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,3.303) -- (-1.323,3.303);
  \fill[lmcpurple] (-1.323,3.303) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,3.681) -- (0.931,3.681);
  \fill[lmcpurple] (0.931,3.681) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,4.153) -- (-1.864,4.153);
  \fill[lmcpurple] (-1.864,4.153) circle (2.0pt);
  \node[anchor=east, font=\scriptsize, inner sep=1pt] at (-2.114,4.273) {$r_{11}$};
  \draw[lmcpurple,->,shorten >=2pt] (0,4.569) -- (0.676,4.569);
  \fill[lmcpurple] (0.676,4.569) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,5.023) -- (-0.677,5.023);
  \fill[lmcpurple] (-0.677,5.023) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,5.132) -- (-0.529,5.132);
  \fill[lmcpurple] (-0.529,5.132) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,5.153) -- (-1.876,5.153);
  \fill[lmcpurple] (-1.876,5.153) circle (2.0pt);
  \node[anchor=east, font=\scriptsize, inner sep=1pt] at (-2.126,5.273) {$r_{15}$};
  \fill[lmcpurple] (-0.190,5.300) circle (2.0pt);
  \fill[lmcpurple] (-0.198,5.762) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,5.880) -- (-0.296,5.880);
  \fill[lmcpurple] (-0.296,5.880) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,6.053) -- (-1.320,6.053);
  \fill[lmcpurple] (-1.320,6.053) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,6.065) -- (-1.327,6.065);
  \fill[lmcpurple] (-1.327,6.065) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,6.491) -- (-1.036,6.491);
  \fill[lmcpurple] (-1.036,6.491) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,6.692) -- (-0.537,6.692);
  \fill[lmcpurple] (-0.537,6.692) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,7.119) -- (-1.139,7.119);
  \fill[lmcpurple] (-1.139,7.119) circle (2.0pt);
  \fill[lmcpurple] (-0.119,7.279) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,7.937) -- (0.327,7.937);
  \fill[lmcpurple] (0.327,7.937) circle (2.0pt);
  \fill[lmcpurple] (-0.194,8.310) circle (2.0pt);
  \draw[lmcpurple,->,shorten >=2pt] (0,8.591) -- (0.401,8.591);
  \fill[lmcpurple] (0.401,8.591) circle (2.0pt);
  \fill (0,0) circle (2.6pt); \fill (0,9.00) circle (2.6pt);
  \node[below right, font=\footnotesize] at (0.05,-0.05) {$s$ (source)};
  \node[below left, font=\footnotesize] at (-0.05,-0.05) {$(0,0)$};
  \node[above right, font=\footnotesize] at (0.25,9.00) {$t$ (target)};
  \node[above left, font=\footnotesize] at (-0.25,9.00) {$(H,0)$};
  \node[anchor=west] at (-5.2,10.00) {\large $\mathbb{M}^2$};
  \node[anchor=north west, align=left, font=\scriptsize] at (-5.2,8.80) {Interval between $s$\\and $t$ with $N$\\elements inside};
  \fill[black!40] (2.5,2.0) circle (2.0pt); \node[anchor=west, align=left, font=\scriptsize] at (2.7,2.0) {Elements not\\along the LMCs};
  \fill[lmcpurple] (2.5,0.9) circle (2.0pt); \node[anchor=west, align=left, font=\scriptsize] at (2.7,0.9) {Elements\\along them};
\end{tikzpicture}


==> figure/scale_invariance_fig.tex <==
\begin{tikzpicture}[x=5.4cm,y=5.4cm,>={Stealth[length=5pt]}]
  \definecolor{lmcpurple}{RGB}{128,30,140}\definecolor{elemblue}{RGB}{0,120,255}\definecolor{levelgreen}{RGB}{0,110,80}
  \def\scaledinterval#1#2{%
    \begin{scope}[scale=#1]
      \draw[lmcpurple] (0,0) -- (0.5,0.5) -- (0,1) -- (-0.5,0.5) -- cycle;
      \foreach \x/\t in {-0.076/0.161, -0.169/0.264, 0.160/0.319, -0.056/0.326, 0.070/0.412, -0.211/0.419, 0.310/0.424, -0.063/0.454, 0.202/0.494, -0.322/0.536, 0.358/0.563, -0.151/0.622, 0.228/0.622, 0.110/0.692, -0.135/0.796, 0.053/0.895}
        \fill[lmcpurple] (\x,\t) circle (0.013);
      \fill[lmcpurple] (0,0) circle (0.013) (0,1) circle (0.013);
      \draw[red, thick, <->] (0,0) -- (0,1);
      \draw[elemblue, thick, {Bar[width=6pt]}-{Bar[width=6pt]}] (0,0.5) -- (0.135,0.5);
      \draw[->, thick] (0.015,0.78) to[bend left=18] (0.27,0.94) node[right] {$H_{#2}$};
      \draw[->, thick] (0.067,0.53) to[bend left=18] (0.42,0.73) node[right] {$\delta_{#2}$};
    \end{scope}}
  \begin{scope}[shift={(0,0)}] \scaledinterval{1}{B} \end{scope}
  \begin{scope}[shift={(1.25,0.2)}] \scaledinterval{0.6}{S} \end{scope}
  \node at (0.82,-0.04) {$\dfrac{\delta_B}{H_B} = \dfrac{\delta_S}{H_S}, \qquad N_B = N_S$};
  \draw[levelgreen, thick] (-0.62,-0.2) rectangle (1.85,1.12);
  \node[levelgreen, anchor=north west] at (-0.6,1.1) {$\mathbb{M}^2$};
\end{tikzpicture}


==> figure/tube_fig_F.tex <==
\begin{tikzpicture}[x=0.62cm,y=0.62cm,>={Stealth[length=5pt]}]
  \definecolor{lmcpurple}{RGB}{128,30,140}
  \definecolor{lev1}{RGB}{229,6,6}
  \definecolor{lev2}{RGB}{229,107,6}
  \definecolor{lev3}{RGB}{229,209,6}
  \definecolor{lev4}{RGB}{147,229,6}
  \definecolor{lev5}{RGB}{45,229,6}
  \definecolor{lev6}{RGB}{6,229,68}
  \definecolor{lev7}{RGB}{6,229,170}
  \definecolor{lev8}{RGB}{6,186,229}
  \definecolor{lev9}{RGB}{6,84,229}
  \definecolor{lev10}{RGB}{29,6,229}
  \definecolor{lev11}{RGB}{131,6,229}
  \draw[thick] (0,0) -- (4.50,4.50) -- (0,9.00) -- (-4.50,4.50) -- cycle;
  \draw[densely dashed, thin] (-0.651,-0.75) -- (-0.651,9.00);
  \draw[densely dashed, thin] (0.651,-0.75) -- (0.651,9.00);
  \draw[red, thick] (0,0) -- (0,9.00);
  \fill[black!40] (1.588,1.976) circle (1.6pt);
  \fill[black!40] (-2.106,2.672) circle (1.6pt);
  \fill[black!40] (2.630,2.940) circle (1.6pt);
  \fill[black!40] (-2.610,3.392) circle (1.6pt);
  \fill[black!40] (2.657,3.678) circle (1.6pt);
  \fill[black!40] (-2.961,3.704) circle (1.6pt);
  \fill[black!40] (3.473,3.789) circle (1.6pt);
  \fill[black!40] (1.837,4.072) circle (1.6pt);
  \fill[black!40] (3.947,4.243) circle (1.6pt);
  \fill[black!40] (2.018,4.329) circle (1.6pt);
  \fill[black!40] (2.458,4.375) circle (1.6pt);
  \fill[black!40] (-4.235,4.407) circle (1.6pt);
  \fill[black!40] (1.326,4.954) circle (1.6pt);
  \fill[black!40] (2.498,5.062) circle (1.6pt);
  \fill[black!40] (2.597,5.084) circle (1.6pt);
  \fill[black!40] (3.344,5.125) circle (1.6pt);
  \fill[black!40] (1.945,5.232) circle (1.6pt);
  \fill[black!40] (2.551,5.453) circle (1.6pt);
  \fill[black!40] (-3.286,5.468) circle (1.6pt);
  \fill[black!40] (1.030,5.473) circle (1.6pt);
  \fill[black!40] (3.017,5.679) circle (1.6pt);
  \fill[black!40] (2.694,5.703) circle (1.6pt);
  \fill[black!40] (-0.870,5.776) circle (1.6pt);
  \draw[black!28, thin] (-0.127,0.502) -- (0.350,1.615);
  \draw[black!28, thin] (-0.127,0.502) -- (0.176,1.667);
  \draw[black!28, thin] (-0.473,0.559) -- (0.176,1.667);
  \draw[black!28, thin] (-0.473,0.559) -- (-0.428,1.749);
  \draw[black!28, thin] (0.176,1.667) -- (0.224,2.049);
  \draw[black!28, thin] (-0.487,1.932) -- (-0.346,2.579);
  \draw[black!28, thin] (-0.487,1.932) -- (0.931,3.681);
  \draw[black!28, thin] (-0.346,2.579) -- (-1.864,4.153);
  \draw[black!28, thin] (-0.346,2.579) -- (0.676,4.569);
  \draw[black!28, thin] (-0.346,2.579) -- (-0.677,5.023);
  \draw[black!28, thin] (-1.323,3.303) -- (-0.677,5.023);
  \draw[black!28, thin] (-0.346,2.579) -- (-0.529,5.132);
  \draw[black!28, thin] (-1.323,3.303) -- (-0.529,5.132);
  \draw[black!28, thin] (-0.346,2.579) -- (-0.190,5.300);
  \draw[black!28, thin] (-1.323,3.303) -- (-0.190,5.300);
  \draw[black!28, thin] (0.931,3.681) -- (-0.190,5.300);
  \draw[black!28, thin] (-0.677,5.023) -- (-0.198,5.762);
  \draw[black!28, thin] (-0.529,5.132) -- (-0.198,5.762);
  \draw[black!28, thin] (-0.190,5.300) -- (-0.198,5.762);
  \draw[black!28, thin] (-1.327,6.065) -- (-0.119,7.279);
  \draw[black!28, thin] (-1.036,6.491) -- (0.327,7.937);
  \draw[black, line width=1.3pt] (0.000,0.000) -- (-0.127,0.502);
  \draw[black, line width=1.3pt] (0.000,0.000) -- (-0.473,0.559);
  \draw[black, line width=1.3pt] (-0.127,0.502) -- (-0.428,1.749);
  \draw[black, line width=1.3pt] (-0.473,0.559) -- (0.350,1.615);
  \draw[black, line width=1.3pt] (0.350,1.615) -- (0.224,2.049);
  \draw[black, line width=1.3pt] (-0.428,1.749) -- (-0.487,1.932);
  \draw[black, line width=1.3pt] (-0.487,1.932) -- (-1.323,3.303);
  \draw[black, line width=1.3pt] (0.224,2.049) -- (0.931,3.681);
  \draw[black, line width=1.3pt] (-1.323,3.303) -- (-1.864,4.153);
  \draw[black, line width=1.3pt] (0.931,3.681) -- (0.676,4.569);
  \draw[black, line width=1.3pt] (-1.864,4.153) -- (-1.876,5.153);
  \draw[black, line width=1.3pt] (0.676,4.569) -- (-0.198,5.762);
  \draw[black, line width=1.3pt] (-1.876,5.153) -- (-1.320,6.053);
  \draw[black, line width=1.3pt] (-0.198,5.762) -- (-0.296,5.880);
  \draw[black, line width=1.3pt] (-0.296,5.880) -- (-0.537,6.692);
  \draw[black, line width=1.3pt] (-1.320,6.053) -- (-1.327,6.065);
  \draw[black, line width=1.3pt] (-1.327,6.065) -- (-1.036,6.491);
  \draw[black, line width=1.3pt] (-1.036,6.491) -- (-1.139,7.119);
  \draw[black, line width=1.3pt] (-0.537,6.692) -- (-0.119,7.279);
  \draw[black, line width=1.3pt] (-1.139,7.119) -- (-0.194,8.310);
  \draw[black, line width=1.3pt] (-0.119,7.279) -- (0.327,7.937);
  \draw[black, line width=1.3pt] (0.327,7.937) -- (0.401,8.591);
  \draw[black, line width=1.3pt] (-0.194,8.310) -- (0.000,9.000);
  \draw[black, line width=1.3pt] (0.401,8.591) -- (0.000,9.000);
  \filldraw[lev1, draw=white, very thin] (-0.127,0.502) circle (2.8pt);
  \filldraw[lev1, draw=white, very thin] (-0.473,0.559) circle (2.8pt);
  \filldraw[lev2, draw=white, very thin] (0.350,1.615) circle (2.8pt);
  \filldraw[lev2, draw=white, very thin] (0.176,1.667) circle (2.8pt);
  \filldraw[lev2, draw=white, very thin] (-0.428,1.749) circle (2.8pt);
  \filldraw[lev3, draw=white, very thin] (-0.487,1.932) circle (2.8pt);
  \filldraw[lev3, draw=white, very thin] (0.224,2.049) circle (2.8pt);
  \filldraw[lev4, draw=white, very thin] (-0.346,2.579) circle (2.8pt);
  \filldraw[lev4, draw=white, very thin] (-1.323,3.303) circle (2.8pt);
  \filldraw[lev4, draw=white, very thin] (0.931,3.681) circle (2.8pt);
  \filldraw[lev5, draw=white, very thin] (-1.864,4.153) circle (2.8pt);
  \filldraw[lev5, draw=white, very thin] (0.676,4.569) circle (2.8pt);
  \filldraw[lev5, draw=white, very thin] (-0.677,5.023) circle (2.8pt);
  \filldraw[lev5, draw=white, very thin] (-0.529,5.132) circle (2.8pt);
  \filldraw[lev6, draw=white, very thin] (-1.876,5.153) circle (2.8pt);
  \filldraw[lev5, draw=white, very thin] (-0.190,5.300) circle (2.8pt);
  \filldraw[lev6, draw=white, very thin] (-0.198,5.762) circle (2.8pt);
  \filldraw[lev7, draw=white, very thin] (-0.296,5.880) circle (2.8pt);
  \filldraw[lev7, draw=white, very thin] (-1.320,6.053) circle (2.8pt);
  \filldraw[lev8, draw=white, very thin] (-1.327,6.065) circle (2.8pt);
  \filldraw[lev9, draw=white, very thin] (-1.036,6.491) circle (2.8pt);
  \filldraw[lev8, draw=white, very thin] (-0.537,6.692) circle (2.8pt);
  \filldraw[lev10, draw=white, very thin] (-1.139,7.119) circle (2.8pt);
  \filldraw[lev9, draw=white, very thin] (-0.119,7.279) circle (2.8pt);
  \filldraw[lev10, draw=white, very thin] (0.327,7.937) circle (2.8pt);
  \filldraw[lev11, draw=white, very thin] (-0.194,8.310) circle (2.8pt);
  \filldraw[lev11, draw=white, very thin] (0.401,8.591) circle (2.8pt);
  \fill (0,0) circle (3pt); \fill (0,9.00) circle (3pt);
  \node[above=3pt] at (0,9.00) {target};
  \draw[densely dashed, thin] (0,0) -- (0,-0.75);
  \draw[->] (0,-0.45) -- (0.651,-0.45) node[right] {$\delta$};
  \draw[->] (0,-0.45) -- (-0.651,-0.45) node[left] {$\delta$};
  \node[below] at (0,-0.85) {source};
  \draw[black!35, thin] (5.90,0) -- (5.90,9.00);
  \draw[black!35, thin] (5.70,0) -- (6.10,0) (5.70,9.00) -- (6.10,9.00);
  \node[font=\scriptsize, below] at (5.90,-0.05) {$t{=}0$}; \node[font=\scriptsize, above] at (5.90,9.05) {$t{=}H$};
  \path[fill=lev1, fill opacity=0.45, draw=lev1, line width=0.8pt] (5.73,0.461) rectangle (6.07,0.601);
  \path[fill=lev2, fill opacity=0.45, draw=lev2, line width=0.8pt] (5.73,1.612) rectangle (6.07,1.752);
  \path[fill=lev3, fill opacity=0.45, draw=lev3, line width=0.8pt] (5.73,1.920) rectangle (6.07,2.060);
  \path[fill=lev4, fill opacity=0.45, draw=lev4, line width=0.8pt] (5.73,2.579) rectangle (6.07,3.681);
  \path[fill=lev5, fill opacity=0.45, draw=lev5, line width=0.8pt] (5.73,4.153) rectangle (6.07,5.300);
  \path[fill=lev6, fill opacity=0.45, draw=lev6, line width=0.8pt] (5.73,5.153) rectangle (6.07,5.762);
  \path[fill=lev7, fill opacity=0.45, draw=lev7, line width=0.8pt] (5.73,5.880) rectangle (6.07,6.053);
  \path[fill=lev8, fill opacity=0.45, draw=lev8, line width=0.8pt] (5.73,6.065) rectangle (6.07,6.692);
  \path[fill=lev9, fill opacity=0.45, draw=lev9, line width=0.8pt] (5.73,6.491) rectangle (6.07,7.279);
  \path[fill=lev10, fill opacity=0.45, draw=lev10, line width=0.8pt] (5.73,7.119) rectangle (6.07,7.937);
  \path[fill=lev11, fill opacity=0.45, draw=lev11, line width=0.8pt] (5.73,8.310) rectangle (6.07,8.591);
  \node[lev1, font=\footnotesize, anchor=east] at (5.65,0.531) {1};
  \node[lev3, font=\footnotesize, anchor=east] at (5.65,1.990) {3};
  \node[lev5, font=\footnotesize, anchor=east] at (5.65,4.726) {5};
  \node[lev7, font=\footnotesize, anchor=east] at (5.65,5.967) {7};
  \node[lev9, font=\footnotesize, anchor=east] at (5.65,6.885) {9};
  \node[lev11, font=\footnotesize, anchor=east] at (5.65,8.450) {11};
  \node[lev2, font=\footnotesize, anchor=west] at (6.15,1.682) {2};
  \node[lev4, font=\footnotesize, anchor=west] at (6.15,3.130) {4};
  \node[lev6, font=\footnotesize, anchor=west] at (6.15,5.458) {6};
  \node[lev8, font=\footnotesize, anchor=west] at (6.15,6.378) {8};
  \node[lev10, font=\footnotesize, anchor=west] at (6.15,7.528) {10};
\end{tikzpicture}

